MFCC-based Recurrent Neural Network for Automatic Clinical Depression Recognition and Assessment from Speech

Clinical depression or Major Depressive Disorder (MDD) is a common and serious medical illness. In this paper, a deep recurrent neural network-based framework is presented to detect depression and to predict its severity level from speech. Low-level and high-level audio features are extracted from audio recordings to predict the 24 scores of the Patient Health Questionnaire and the binary class of depression diagnosis. To overcome the problem of the small size of Speech Depression Recognition (SDR) datasets, expanding training labels and transferred features are considered. The proposed approach outperforms the state-of-art approaches on the DAIC-WOZ database with an overall accuracy of 76.27% and a root mean square error of 0.4 in assessing depression, while a root mean square error of 0.168 is achieved in predicting the depression severity levels. The proposed framework has several advantages (fastness, non-invasiveness, and non-intrusion), which makes it convenient for real-time applications. The performances of the proposed approach are evaluated under a multi-modal and a multi-features experiments. MFCC based high-level features hold relevant information related to depression. Yet, adding visual action units and different other acoustic features further boosts the classification results by 20% and 10% to reach an accuracy of 95.6% and 86%, respectively. Considering visual-facial modality needs to be carefully studied as it sparks patient privacy concerns while adding more acoustic features increases the computation time.

==> graphics/PHQ_binary_dispersion.tex <==
\def\angle{0}
\def\radius{3}
\def\cyclelist{{"orange","blue","red","green"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1
\begin{tikzpicture}[nodes = {font=\sffamily}]
  \foreach \percent/\name in {
      29.83/Depressed,
      70.17/Non-Depressed 
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum3<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}


==> graphics/PHQ_binary_dispersion_gender.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.5,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={\#participants},
    symbolic x coords={Female,Male},
    xtick=data,
    bar width=0.5cm,
    nodes near coords,
    nodes near coords align={vertical},
    legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=1cm}
        },
    ]
\addplot coordinates {(Female,29) (Male,25)};
\addplot coordinates {(Female,54) (Male,73)};
\legend{depressed,not depressed}
\end{axis}
\end{tikzpicture}

==> graphics/PHQ_scores_dispersion_gender.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=4cm, width=20cm,
        bar width=0.25cm,
        ymajorgrids, tick align=inside,
        %major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        enlarge x limits=0.02,
        ymin=0, ymax=20,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
    \addplot coordinates {(0,12) (1,8) (2,6) (3,6) (4,5) (5,2) (6,3) (7,4) (8,2) (9,6) (10,5) (11,5) (12,4) (13,1) (14,0) (15,2) (16,2) (17,1) (18,2) (19,1) (20,3) (21,1) (22,1) (23,1)};
\addplot coordinates {(0,13) (1,9) (2,11) (3,9) (4,5) (5,8) (6,3) (7,9) (8,3) (9,2) (10,5) (11,2) (12,3) (13,2) (14,1) (15,3) (16,3) (17,3) (18,2) (19,1) (20,1) (21,0) (22,0) (23,0)};
\legend{Female,Male}
  \end{axis}
  \end{tikzpicture}

==> graphics/confusion_matrix_DA.tex <==

\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}

 \begin{tikzpicture}[align=center,
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=left},
box_green/.style={draw,rectangle,fill=green!50,minimum size=2cm,text width=1.5cm,align=left},
box_red/.style={draw,rectangle,fill=red!40,minimum size=2cm,text width=1.5cm,align=left}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
    \node (box11) [box_green,
    label=left:\textbf{Non-Depressed },
    label=above:\textbf{\textbf{Non-Depressed }},
    ] {131766 \\ 66.14\%};
    &
    \node (box12) [box_red,
    label=above:\textbf{Depressed },
    label=above right:\textbf{Sum\_lin},
    label=right: 176596\\ \textcolor{forestgreen}{74.61\%} \\ \textcolor{red}{25.39\%},
    ] {44830 \\ 22.5\%};
    \\
    \node (box21) [box_red,
    label={left:\textbf{Depressed }},
    label=below left:\textbf{Sum\_col},
    label=below:138645\\ \textcolor{forestgreen}{95.05\%} \\ \textcolor{red}{4.96\%},
    ] {6879 \\ 3.45\%};
    &
    \node (box22) [box_green,
    label=right:22641\\ \textcolor{forestgreen}{69.62\%} \\ \textcolor{red}{30.38\%},
    label=below:60592\\ \textcolor{forestgreen}{26.01\%} \\ \textcolor{red}{73.99\%},
    label=below right:199237\\ \textcolor{forestgreen}{74.05\%} \\ \textcolor{red}{25.95\%},
    ] {15762 \\ 7.91\%};
    \\
};
 \node [rotate=90,left=.05cm of conmat,anchor=center,text width=1.5cm] {\textbf{Predicted}};
\node [above=.05cm of conmat] {\textbf{Actual}};
\end{tikzpicture}


==> graphics/confusion_matrix_TF.tex <==

\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}

 \begin{tikzpicture}[align=center,
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=left},
box_green/.style={draw,rectangle,fill=green!50,minimum size=2cm,text width=1.5cm,align=left},
box_red/.style={draw,rectangle,fill=red!40,minimum size=2cm,text width=1.5cm,align=left}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
    \node (box11) [box_green,
    label=left:\textbf{Non-Depressed },
    label=above:\textbf{\textbf{Non-Depressed }},
    ] {93176 \\ 66.37\%};
    &
    \node (box12) [box_red,
    label=above:\textbf{Depressed },
    label=above right:\textbf{Sum\_lin},
    label=right: 119909\\ \textcolor{forestgreen}{77.71\%} \\ \textcolor{red}{22.29\%},
    ] {26733 \\ 19.04\%};
    \\
    \node (box21) [box_red,
    label={left:\textbf{Depressed }},
    label=below left:\textbf{Sum\_col},
    label=below:99534\\ \textcolor{forestgreen}{93.16\%} \\ \textcolor{red}{6.39\%},
    ] {63658 \\ 4.53\%};
    &
    \node (box22) [box_green,
    label=right:22641\\ \textcolor{forestgreen}{69.62\%} \\ \textcolor{red}{30.38\%},
    label=below:40860\\ \textcolor{forestgreen}{34.57\%} \\ \textcolor{red}{65.43\%},
    label=below right:140394\\ \textcolor{forestgreen}{76.43\%} \\ \textcolor{red}{23.57\%},
    ] {14127 \\ 10.06\%};
    \\
};
 \node [rotate=90,left=.05cm of conmat,anchor=center,text width=1.5cm] {\textbf{Predicted}};
\node [above=.05cm of conmat] {\textbf{Actual}};
\end{tikzpicture}


==> graphics/count_PHQ_scores.tex <==
\def\angle{0}
\def\radius{3}
\def\cyclelist{{"orange","blue","red","green"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1
\begin{tikzpicture}[nodes = {font=\sffamily}]
  \foreach \percent/\name in {
      13.74/0,
      9.34/1,
      9.34/2,
      8.24/3,
      5.49/4,
      5.49/5,
      3.3/6,
      7.14/7,
      2.75/8,
      4.4/9,
      5.49/10,
      3.85/11,
      3.85/12,
      1.65/13,
      0.55/14,
      2.75/15,
      2.75/16,
      2.2/17,
      2.2/18,
      1.65/19,
      2.2/20,
      0.55/21,
      0.55/22,
      0.55/23
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum3<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\tiny \percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}

==> graphics/count_gender_dispersion.tex <==
\def\angle{0}
\def\radius{3}
\def\cyclelist{{"orange","blue","red","green"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1
\begin{tikzpicture}[nodes = {font=\sffamily}]
  \foreach \percent/\name in {
      46/Female,
      54/Male
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum3<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}


==> graphics/generalization_all_confusion_matrix.tex <==

\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}

 \begin{tikzpicture}[align=center,
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=left},
box_green/.style={draw,rectangle,fill=green!50,minimum size=2cm,text width=1.5cm,align=left},
box_red/.style={draw,rectangle,fill=red!40,minimum size=2cm,text width=1.5cm,align=left}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
    \node (box11) [box_green,
    label=left:\textbf{Non-Depressed },
    label=above:\textbf{\textbf{Non-Depressed }},
    ] {167714 \\ 41.08\%};
    &
    \node (box12) [box_red,
    label=above:\textbf{Depressed },
    label=above right:\textbf{Sum\_lin},
    label=right: 301694\\ \textcolor{forestgreen}{55.59\%} \\ \textcolor{red}{44.41\%},
    ] {133980 \\ 32.82\%};
    \\
    \node (box21) [box_red,
    label={left:\textbf{Depressed }},
    label=below left:\textbf{Sum\_col},
    label=below:222452\\ \textcolor{forestgreen}{75.39\%} \\ \textcolor{red}{24.61\%},
    ] {54738 \\ 13.41\%};
    &
    \node (box22) [box_green,
    label=right:106521\\ \textcolor{forestgreen}{48.61\%} \\ \textcolor{red}{51.39\%},
    label=below:185763\\ \textcolor{forestgreen}{27.88\%} \\ \textcolor{red}{72.12\%},
    label=below right:408215\\ \textcolor{forestgreen}{53.77\%} \\ \textcolor{red}{46.23\%},
    ] {51783 \\ 12.69\%};
    \\
};
 \node [rotate=90,left=.05cm of conmat,anchor=center,text width=1.5cm] {\textbf{Predicted}};
\node [above=.05cm of conmat] {\textbf{Actual}};
\end{tikzpicture}

